Barrier Pairs for Safety Control of Uncertain Output Feedback Systems

The barrier function method for safety control typically assumes the availability of full state information. Unfortunately, in many scenarios involving uncertain dynamical systems, full state information is often unavailable. In this paper, we aim to solve the safety control problem for an uncertain single-input single-output system with partial state information. First, we develop a synthesis method that simultaneously creates a barrier function and a dynamic output feedback safety controller. This safety controller guarantees that the unit sub-level set of the barrier function is an invariant set under the uncertain dynamics and disturbances of the system. Then, we build an identifier-based estimator that provides a state estimate affine to the uncertain model parameters of the system. To detect the potential risks of the system, a fault detector uses the state estimate to find an upper bound for the barrier function. The fault detector triggers the safety controller when the system's original action leads to a potential safety issue and resumes the original action when the potential safety issue is resolved by the safety controller.

==> fig-3.pdf_tex <==
%% Creator: Inkscape 1.1 (c4e8f9e, 2021-05-24), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'fig-3.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{180.88070297bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.23013178)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{fig-3.pdf}}%
    \put(0.92194708,0.16441183){\makebox(0,0)[lt]{\lineheight{1.25}\smash{$w$}}}%
    \put(-0.00076186,0.16491822){\makebox(0,0)[lt]{\lineheight{1.25}\smash{$\hat{u}$}}}%
    \put(0.48210799,0.16491822){\makebox(0,0)[lt]{\lineheight{1.25}\smash{$u$}}}%
    \put(0.48292862,0.05779919){\makebox(0,0)[lt]{\lineheight{1.25}\smash{$y$}}}%
    \put(0.68635516,0.13298298){\makebox(0,0)[lt]{\lineheight{1.25}\smash{$\Sigma_p$}}}%
    \put(0.20469932,0.16622061){\makebox(0,0)[lt]{\lineheight{1.25}\smash{$u = \hat{u}$}}}%
    \put(0.24214645,0.11085592){\makebox(0,0)[lt]{\lineheight{1.25}\smash{$\mathrm{or}$}}}%
    \put(0.20469932,0.04882638){\makebox(0,0)[lt]{\lineheight{1.25}\smash{$u = \Sigma_k (y)$}}}%
    \put(0.05642827,0.19262754){\makebox(0,0)[lt]{\lineheight{1.25}\smash{$\Sigma_s$}}}%
  \end{picture}%
\endgroup%


==> fig-4.pdf_tex <==
%% Creator: Inkscape 1.1 (c4e8f9e, 2021-05-24), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'fig-4.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{180.88070297bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.16793611)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{fig-4.pdf}}%
    \put(0.50132717,0.00935924){\makebox(0,0)[lt]{\lineheight{1.25}\smash{$\bar{\mathbf{B}} \geq \bar{\varepsilon}$}}}%
    \put(0.23971351,0.0751676){\makebox(0,0)[lt]{\lineheight{1.25}\smash{$u = \hat{u}$}}}%
    \put(0.77296137,0.0751676){\makebox(0,0)[lt]{\lineheight{1.25}\smash{$u = \Sigma_k (y)$}}}%
    \put(0.50132717,0.13467815){\makebox(0,0)[lt]{\lineheight{1.25}\smash{$\bar{\mathbf{B}} < \ubar{\varepsilon}$}}}%
    \put(0.01879404,0.10100411){\makebox(0,0)[lt]{\lineheight{1.25}\smash{$\mathtt{start}$}}}%
  \end{picture}%
\endgroup%


==> fig-5.tex <==
% Tikz File 'mytikz.tex'
\documentclass{standalone}
\usepackage{tikz}
%\usetikzlibrary{...}
\begin{document}
\begin{tikzpicture}
\tikzstyle{spring}=[thick,decorate,decoration={zigzag,pre length=0.2cm,post length=0.2cm,segment length=6}]
\tikzstyle{damper}=[thick,decoration={markings,  
  mark connection node=dmp,
  mark=at position 0.5 with 
  {
    \node (dmp) [thick,inner sep=0pt,transform shape,rotate=-90,minimum width= 5pt,minimum height=1pt,draw=none] {};
    \draw [thick] ($(dmp.north east)+(2pt,0)$) -- (dmp.south east) -- (dmp.south west) -- ($(dmp.north west)+(2pt,0)$);
    \draw [thick] ($(dmp.north)+(0,-2pt)$) -- ($(dmp.north)+(0,2pt)$);
  }
}, decorate]
\tikzstyle{ground}=[fill, pattern=north east lines, draw=none,minimum width=0.75cm, minimum height=0.15cm]

\begin{scope}[xshift=5cm]
\node [draw,outer sep=0pt,thick] (M1) [minimum width=1.0cm, minimum height=0.6cm] {\footnotesize $m$};

\node (ground1) [ground,anchor=north, yshift=-0.25cm, minimum width=1.5cm] at (M1.south) {};

\draw (ground1.north east) -- (ground1.north west);

\draw (M1.south west) ++ (0.2cm,-0.125cm) circle (0.125cm)  (M1.south east) ++ (-0.2cm,-0.125cm) circle (0.125cm);

\node (wall1) [ground, rotate=-90, minimum width = 0.6cm, yshift = - 1.6cm] {};

\draw (wall1.north east) -- (wall1.north west);

% \node (wall2) [ground, rotate=-90, minimum width = 0.56cm, yshift =   1.6cm] {};

% \draw (wall2.south east) -- (wall2.south west);

% \draw [damper] ($(M1.north east)!(wall2.90)!(M1.south east)$) -- ($(wall2.south east)!(wall2.90)!(wall2.south west)$) node [midway,below] {\footnotesize $b_e$};

\draw [spring] ($(wall1.north east)!(wall1.90)!(wall1.north west)$) -- ($(M1.north west)!(wall1.90)!(M1.south west)$) node [midway,below] {\footnotesize $k$};

\draw [-latex,ultra thick] ($(M1.north east)$) ++ (0.cm,-0.0cm) -- +( .5cm,0cm) node [midway,above] {\footnotesize $u$};
% \draw [-latex,ultra thick] ($(M1.north west)$) ++ (-.6cm,-.0cm) -- +( .6cm,0cm);
% \draw [-latex,ultra thick] ($(M1.north west)$) ++ (-.6cm,-.0cm) -- +(-.6cm,0cm) node [pos=.0,above] { $y$};

 \draw[thick, dashed] ($(M1.north west)$) -- ($(M1.north west) + (0,.5)$);
 \draw[thick, -latex] ($(M1.north west) + (0,0.25)$) -- ($(M1.north west) + (0.5,0.25)$) node [midway, above] {\footnotesize $x$};
  \draw[thick, dashed] ($(wall1.north west)$) -- ($(wall1.north west) + (0,.5)$);
 \draw[thick, -latex] ($(wall1.north west) + (0,0.25)$) -- ($(wall1.north west) + (0.5,0.25)$) node [midway, above] {\footnotesize $x_0$};

\end{scope}
\end{tikzpicture}
\end{document}

==> fig-8.pdf_tex <==
%% Creator: Inkscape 1.1 (c4e8f9e, 2021-05-24), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'fig-8.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{643.99273682bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.18739299)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{fig-8.pdf}}%
    \put(0.036297,0.02296464){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\scriptsize $10 ^ {-2}$}}}%
    \put(0.13047388,0.02296464){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\scriptsize $10 ^ {-1}$}}}%
    \put(0.22903017,0.02296464){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\scriptsize $10 ^ { 0}$}}}%
    \put(0.11932517,0.00265676){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\scriptsize $\mathrm{f \ (Hz)}$}}}%
    \put(0.03036477,0.04364478){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\scriptsize $-10$}}}}%
    \put(0.03036477,0.10501381){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\scriptsize $0$}}}}%
    \put(0.03036477,0.14209588){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\scriptsize $10$}}}}%
    \put(0.00862539,0.08487577){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\scriptsize $\abs{G_e} \ \mathrm{(dB)}$}}}}%
    \put(0.09052169,0.15139195){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\tiny $\abs{G_e}$}}}%
    \put(0.09052169,0.13381606){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\tiny $\mathtt{Peak}$}}}%
    \put(0.28489407,0.02296464){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\scriptsize $-60$}}}%
    \put(0.3559401,0.02296464){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\scriptsize $0$}}}%
    \put(0.41484267,0.02296464){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\scriptsize $60$}}}%
    \put(0.4737452,0.02296464){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\scriptsize $120$}}}%
    \put(0.37879193,0.00498598){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\scriptsize $\mathrm{t \ (s)}$}}}%
    \put(0.28284387,0.05140883){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\scriptsize $-2$}}}}%
    \put(0.28284387,0.10501381){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\scriptsize $0$}}}}%
    \put(0.28284387,0.14985994){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\scriptsize $2$}}}}%
    \put(0.26243894,0.10350953){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\scriptsize $x$}}}}%
    \put(0.3430008,0.07712383){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\tiny $\mathtt{Act.}$}}}%
    \put(0.3430008,0.05954793){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\tiny $\mathtt{Ref.}$}}}%
    \put(0.53737317,0.02296464){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\scriptsize $-60$}}}%
    \put(0.60841918,0.02296464){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\scriptsize $0$}}}%
    \put(0.66732175,0.02296464){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\scriptsize $60$}}}%
    \put(0.72622432,0.02296464){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\scriptsize $120$}}}%
    \put(0.63127101,0.00498598){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\scriptsize $\mathrm{t \ (s)}$}}}%
    \put(0.53532297,0.05140883){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\scriptsize $-2$}}}}%
    \put(0.53532297,0.10501381){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\scriptsize $0$}}}}%
    \put(0.53532297,0.14985994){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\scriptsize $2$}}}}%
    \put(0.51491803,0.10350953){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\scriptsize $\dot{x}$}}}}%
    \put(0.5954799,0.07712383){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\tiny $\mathtt{Act.}$}}}%
    \put(0.5954799,0.05954793){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\tiny $\mathtt{Ref.}$}}}%
    \put(0.78985225,0.02296464){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\scriptsize $-60$}}}%
    \put(0.8608983,0.02296464){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\scriptsize $0$}}}%
    \put(0.91980083,0.02296464){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\scriptsize $60$}}}%
    \put(0.97870345,0.02296464){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\scriptsize $120$}}}%
    \put(0.88375011,0.00498598){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\scriptsize $\mathrm{t \ (s)}$}}}%
    \put(0.78780205,0.06016767){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\scriptsize $0$}}}}%
    \put(0.78780205,0.14985994){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\scriptsize $1$}}}}%
    \put(0.76557742,0.09885111){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\scriptsize $\mathbf{B}$}}}}%
    \put(0.96985237,0.07712383){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\tiny $\mathtt{Act.}$}}}%
    \put(0.96985237,0.05954793){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\tiny $\bar{\mathbf{B}}$}}}%
    \put(0.04283943,0.17795477){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\scriptsize $\mathrm{(a)}$}}}%
    \put(0.29531852,0.17795477){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\scriptsize $\mathrm{(b)}$}}}%
    \put(0.5477976,0.17795477){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\scriptsize $\mathrm{(c)}$}}}%
    \put(0.80027672,0.17795477){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\scriptsize $\mathrm{(d)}$}}}%
  \end{picture}%
\endgroup%

